Fully Turbulent Wakes at Low Reynolds Numbers: the Case of the Thin Flat Plate

We consider the wake flow past a thin two-dimensional flat plate normal to the uniform stream and demonstrate that this flow is turbulent already at a relatively low Reynolds number of $Re = 400$. This is achieved by performing a careful comparison of the results of a DNS of this flow with experimental measurements of wake flows in the same geometric configuration at the Reynolds numbers of $Re=12500, 19700$. This comparison reveals that the distribution of several key quantities, including the mean velocity, Reynolds stresses and different effects contributing to the transport of the turbulent kinetic energy, are, up to measurement uncertainty, the same in these flows. Moreover, the wake flow at $Re = 400$ also features energy spectra characteristic of turbulent flows with intermittency detected in the distributions of the fluctuating strain and rotation rates. In contrast, these features are absent from the results of the DNS of the wake flow at $Re = 150$ where the distribution of the key quantities is also fundamentally different. These results show that the path to transition to turbulence in the wake past a thin flat plate is different from that in the wakes of canonical (i.e., circular or square) cylinders. We also identify possible physical mechanisms that may be responsible for these differences.

==> Figs_Final/2D_ref_diag.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,456); %set diagram left start at 0, and has height of 456

%Shape: Rectangle [id:dp7358916685522896] 
\draw  [line width=1.5]  (54,38) -- (639,38) -- (639,398) -- (54,398) -- cycle ;
%Shape: Rectangle [id:dp6679471381262279] 
\draw  [line width=1.5]  (201.13,194.28) -- (205.41,194.28) -- (205.41,241.59) -- (201.13,241.59) -- cycle ;
%Straight Lines [id:da02429307417208948] 
\draw    (59.33,68.17) -- (87.33,68.17) ;
\draw [shift={(89.33,68.17)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6786665774630949] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (54.33,218) -- (213.15,218) -- (637,218.01) ;
\draw [shift={(639,218.01)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6541407453935859] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (206,397.52) -- (206,218.38) -- (206,39.52) ;
\draw [shift={(206,37.52)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Axis 2D [id:dp49437616446405164] 
\draw  (73.43,378.56) -- (103.43,378.56)(73.43,348.56) -- (73.43,378.56) -- cycle (96.43,373.56) -- (103.43,378.56) -- (96.43,383.56) (68.43,355.56) -- (73.43,348.56) -- (78.43,355.56)  ;

%Straight Lines [id:da04874520283916972] 
\draw    (195,194) -- (195,242) ;
\draw [shift={(195,242)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
\draw [shift={(195,194)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%Straight Lines [id:da3066918689185869] 
\draw    (43,38) -- (43,218) ;
\draw [shift={(43,218)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(43,38)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da5979062606038386] 
\draw    (54.5,406) -- (206,406) ;
\draw [shift={(206,406)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(54.5,406)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7047757042055314] 
\draw    (206,406) -- (639,406) ;
\draw [shift={(639,406)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da5544605281093598] 
\draw    (43,218) -- (43,397.75) ;
\draw [shift={(43,397.75)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (58.33,42.57) node [anchor=north west][inner sep=0.75pt]    {$U_{\infty }$};
% Text Node
\draw (622,223) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (187.33,41) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (91,384) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (55.77,341.62) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (179,209.27) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (1,121.44) node [anchor=north west][inner sep=0.75pt]    {$7.5d$};
% Text Node
\draw (117,407.78) node [anchor=north west][inner sep=0.75pt]    {$10d$};
% Text Node
\draw (411,408.78) node [anchor=north west][inner sep=0.75pt]    {$30d$};
% Text Node
\draw (1,299.44) node [anchor=north west][inner sep=0.75pt]    {$7.5d$};


\end{tikzpicture}

==> Figs_Final/3D_ref_diag_v2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.5,xscale=1.5]
%uncomment if require: \path (0,424); %set diagram left start at 0, and has height of 424

%Straight Lines [id:da5089064297610018] 
\draw    (0,90) -- (30,130) ;
%Straight Lines [id:da17425241433193928] 
\draw    (0,230) -- (30,270) ;
%Straight Lines [id:da4795418659888713] 
\draw    (70,150) -- (70,170) ;
%Straight Lines [id:da2646469981617814] 
\draw    (0,230) -- (260,230) ;
%Straight Lines [id:da9955671825089019] 
\draw    (70,170) -- (100,210) ;
%Straight Lines [id:da9805483572423994] 
\draw    (70,150) -- (100,190) ;
%Straight Lines [id:da9880914422058389] 
\draw    (100,190) -- (100,210) ;
%Straight Lines [id:da10498122403266419] 
\draw    (105,190) -- (105,210) ;
%Straight Lines [id:da7460557664876857] 
\draw    (100,210) -- (105,210) ;
%Straight Lines [id:da44544743431519995] 
\draw    (100,190) -- (105,190) ;
%Straight Lines [id:da8386982205004572] 
\draw    (70,150) -- (75,150) ;
%Straight Lines [id:da8914608080747628] 
\draw    (75,150) -- (105,190) ;
%Straight Lines [id:da8831572183163892] 
\draw [line width=0.75]    (66.71,171.86) -- (95.86,211.86) ;
\draw [shift={(95.86,211.86)}, rotate = 233.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
\draw [shift={(66.71,171.86)}, rotate = 233.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;

%Straight Lines [id:da3161052391271] 
\draw    (96.8,173.34) -- (118.8,173.34) ;
\draw [shift={(121.8,173.34)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8112190021475063] 
\draw    (96.8,173.34) -- (110,190.94) ;
\draw [shift={(111.8,193.34)}, rotate = 233.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da14509340859661823] 
\draw    (96.8,173.34) -- (96.8,151.34) ;
\draw [shift={(96.8,148.34)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;


%Straight Lines [id:da5310877765130648] 
\draw    (30,270) -- (290,270) ;
%Straight Lines [id:da2542231836124724] 
\draw    (30,130) -- (290,130) ;
%Straight Lines [id:da42412505899442965] 
\draw    (0,90) -- (260,90) ;
%Straight Lines [id:da9875375054985753] 
\draw    (260,90) -- (290,130) ;
%Straight Lines [id:da2766641476527594] 
\draw    (260,230) -- (290,270) ;
%Straight Lines [id:da3110401511641223] 
\draw    (0,90) -- (0,230) ;
%Straight Lines [id:da2630806657982827] 
\draw    (30,130) -- (30,270) ;
%Straight Lines [id:da4855270310464994] 
\draw    (260,90) -- (260,230) ;
%Straight Lines [id:da48130203675066996] 
\draw    (290,130) -- (290,270) ;
%Straight Lines [id:da15632068425272738] 
\draw    (58.43,148.14) -- (65.22,149.74) ;
\draw [shift={(68.14,150.43)}, rotate = 193.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6969259189682115] 
\draw    (85.86,147.29) -- (79.86,149.22) ;
\draw [shift={(77,150.14)}, rotate = 342.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da526396984680537] 
\draw [line width=0.75]    (-4.49,231.46) -- (24.66,271.46) ;
\draw [shift={(24.66,271.46)}, rotate = 233.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
\draw [shift={(-4.49,231.46)}, rotate = 233.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;

% Text Node
\draw (74,191) node [anchor=north west][inner sep=0.75pt]  [font=]  {$s$};
% Text Node
\draw (109.49,193) node [anchor=north west][inner sep=0.75pt]  [font=]  {$z$};
% Text Node
\draw (122,170) node [anchor=north west][inner sep=0.75pt]  [font=]  {$x$};
% Text Node
\draw (93,140.29) node [anchor=north west][inner sep=0.75pt]  [font=]  {$y$};
% Text Node
\draw (68,140) node [anchor=north west][inner sep=0.75pt]  [font=]  {$b$};
% Text Node
\draw (240,258) node [anchor=north west][inner sep=0.75pt]  [font=]  {Front $L_{xy}$};
% Text Node
\draw (218,218) node [anchor=north west][inner sep=0.75pt]  [font=]  {Back  $L_{xy}$};
% Text Node
\draw (-10,250) node [anchor=north west][inner sep=0.75pt]  [font=]  {$10d$};

\end{tikzpicture}
